Detectability of extrasolar moons as gravitational microlenses

We evaluate gravitational lensing as a technique for the detection of extrasolar moons. Since 2004 gravitational microlensing has been successfully applied as a detection method for extrasolar planets. In principle, the method is sensitive to masses as low as an Earth mass or even a fraction of it. Hence it seems natural to investigate the microlensing effects of moons around extrasolar planets. We explore the simplest conceivable triple lens system, containing one star, one planet and one moon. From a microlensing point of view, this system can be modelled as a particular triple with hierarchical mass ratios very different from unity. Since the moon orbits the planet, the planet-moon separation will be small compared to the distance between planet and star. Such a configuration can lead to a complex interference of caustics. We present detectability and detection limits by comparing triple-lens light curves to best-fit binary light curves as caused by a double-lens system consisting of host star and planet -- without moon. We simulate magnification patterns covering a range of mass and separation values using the inverse ray shooting technique. These patterns are processed by analysing a large number of light curves and fitting a binary case to each of them. A chi-squared criterion is used to quantify the detectability of the moon in a number of selected triple-lens scenarios. The results of our simulations indicate that it is feasible to discover extrasolar moons via gravitational microlensing through frequent and highly precise monitoring of anomalous Galactic microlensing events with dwarf source stars.

==> 13844fg01.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{13844fg01.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11610,2520)(796,-2866)
\put(811,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Host Star}%
}}}}
\put(6121,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_{PS}$}%
}}}}
\put(10261,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(11566,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_{MP}$}%
}}}}
\put(11161,-691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Moon}%
}}}}
\put(10621,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Planet}%
}}}}
\end{picture}%


==> 13844fg03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10068.00,13506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,11100){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(180,11778){\makebox(0,0)[r]{\strut{} 1}}%
      \put(180,12457){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(180,13135){\makebox(0,0)[r]{\strut{} 2}}%
      \put(846,10230){\makebox(0,0){\strut{} 0.02}}%
      \put(1483,10230){\makebox(0,0){\strut{} 0.04}}%
      \put(2120,10230){\makebox(0,0){\strut{} 0.06}}%
      \put(2758,10230){\makebox(0,0){\strut{} 0.08}}%
      \put(-220,11918){\rotatebox{90}{\makebox(0,0){\strut{}$-\Delta mag$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3536,11100){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(3536,11778){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3536,12457){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(3536,13135){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4202,10230){\makebox(0,0){\strut{} 0.02}}%
      \put(4839,10230){\makebox(0,0){\strut{} 0.04}}%
      \put(5476,10230){\makebox(0,0){\strut{} 0.06}}%
      \put(6114,10230){\makebox(0,0){\strut{} 0.08}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6892,11100){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(6892,11778){\makebox(0,0)[r]{\strut{} 1}}%
      \put(6892,12457){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(6892,13135){\makebox(0,0)[r]{\strut{} 2}}%
      \put(7558,10230){\makebox(0,0){\strut{} 0.02}}%
      \put(8195,10230){\makebox(0,0){\strut{} 0.04}}%
      \put(8832,10230){\makebox(0,0){\strut{} 0.06}}%
      \put(9470,10230){\makebox(0,0){\strut{} 0.08}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,7723){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(180,8402){\makebox(0,0)[r]{\strut{} 1}}%
      \put(180,9080){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(180,9759){\makebox(0,0)[r]{\strut{} 2}}%
      \put(846,6853){\makebox(0,0){\strut{} 0.02}}%
      \put(1483,6853){\makebox(0,0){\strut{} 0.04}}%
      \put(2120,6853){\makebox(0,0){\strut{} 0.06}}%
      \put(2758,6853){\makebox(0,0){\strut{} 0.08}}%
      \put(-220,8541){\rotatebox{90}{\makebox(0,0){\strut{}$-\Delta mag$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3536,7723){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(3536,8402){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3536,9080){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(3536,9759){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4202,6853){\makebox(0,0){\strut{} 0.02}}%
      \put(4839,6853){\makebox(0,0){\strut{} 0.04}}%
      \put(5476,6853){\makebox(0,0){\strut{} 0.06}}%
      \put(6114,6853){\makebox(0,0){\strut{} 0.08}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6892,7723){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(6892,8402){\makebox(0,0)[r]{\strut{} 1}}%
      \put(6892,9080){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(6892,9759){\makebox(0,0)[r]{\strut{} 2}}%
      \put(7558,6853){\makebox(0,0){\strut{} 0.02}}%
      \put(8195,6853){\makebox(0,0){\strut{} 0.04}}%
      \put(8832,6853){\makebox(0,0){\strut{} 0.06}}%
      \put(9470,6853){\makebox(0,0){\strut{} 0.08}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,4347){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(180,5025){\makebox(0,0)[r]{\strut{} 1}}%
      \put(180,5704){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(180,6382){\makebox(0,0)[r]{\strut{} 2}}%
      \put(846,3477){\makebox(0,0){\strut{} 0.02}}%
      \put(1483,3477){\makebox(0,0){\strut{} 0.04}}%
      \put(2120,3477){\makebox(0,0){\strut{} 0.06}}%
      \put(2758,3477){\makebox(0,0){\strut{} 0.08}}%
      \put(-220,5165){\rotatebox{90}{\makebox(0,0){\strut{}$-\Delta mag$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3536,4347){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(3536,5025){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3536,5704){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(3536,6382){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4202,3477){\makebox(0,0){\strut{} 0.02}}%
      \put(4839,3477){\makebox(0,0){\strut{} 0.04}}%
      \put(5476,3477){\makebox(0,0){\strut{} 0.06}}%
      \put(6114,3477){\makebox(0,0){\strut{} 0.08}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6892,4347){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(6892,5025){\makebox(0,0)[r]{\strut{} 1}}%
      \put(6892,5704){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(6892,6382){\makebox(0,0)[r]{\strut{} 2}}%
      \put(7558,3477){\makebox(0,0){\strut{} 0.02}}%
      \put(8195,3477){\makebox(0,0){\strut{} 0.04}}%
      \put(8832,3477){\makebox(0,0){\strut{} 0.06}}%
      \put(9470,3477){\makebox(0,0){\strut{} 0.08}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,970){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(180,1649){\makebox(0,0)[r]{\strut{} 1}}%
      \put(180,2327){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(180,3006){\makebox(0,0)[r]{\strut{} 2}}%
      \put(846,100){\makebox(0,0){\strut{} 0.02}}%
      \put(1483,100){\makebox(0,0){\strut{} 0.04}}%
      \put(2120,100){\makebox(0,0){\strut{} 0.06}}%
      \put(2758,100){\makebox(0,0){\strut{} 0.08}}%
      \put(-220,1788){\rotatebox{90}{\makebox(0,0){\strut{}$-\Delta mag$}}}%
      \put(1738,-200){\makebox(0,0){\strut{}$t/t_E$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3536,970){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(3536,1649){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3536,2327){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(3536,3006){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4202,100){\makebox(0,0){\strut{} 0.02}}%
      \put(4839,100){\makebox(0,0){\strut{} 0.04}}%
      \put(5476,100){\makebox(0,0){\strut{} 0.06}}%
      \put(6114,100){\makebox(0,0){\strut{} 0.08}}%
      \put(5094,-200){\makebox(0,0){\strut{}$t/t_E$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6892,970){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(6892,1649){\makebox(0,0)[r]{\strut{} 1}}%
      \put(6892,2327){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(6892,3006){\makebox(0,0)[r]{\strut{} 2}}%
      \put(7558,100){\makebox(0,0){\strut{} 0.02}}%
      \put(8195,100){\makebox(0,0){\strut{} 0.04}}%
      \put(8832,100){\makebox(0,0){\strut{} 0.06}}%
      \put(9470,100){\makebox(0,0){\strut{} 0.08}}%
      \put(8450,-200){\makebox(0,0){\strut{}$t/t_E$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{13844fg03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 13844fg06a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(736,731){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(736,1106){\makebox(0,0)[r]{\strut{} 0}}%
      \put(736,1481){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(736,1856){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(736,2231){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(736,2606){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(736,2981){\makebox(0,0)[r]{\strut{} 1}}%
      \put(736,3356){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(736,3731){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(736,4106){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(791,360){\makebox(0,0){\strut{} 0}}%
      \put(1492,360){\makebox(0,0){\strut{} 0.01}}%
      \put(2194,360){\makebox(0,0){\strut{} 0.02}}%
      \put(2895,360){\makebox(0,0){\strut{} 0.03}}%
      \put(3597,360){\makebox(0,0){\strut{} 0.04}}%
      \put(4298,360){\makebox(0,0){\strut{} 0.05}}%
      \put(4999,360){\makebox(0,0){\strut{} 0.06}}%
      \put(5701,360){\makebox(0,0){\strut{} 0.07}}%
      \put(6402,360){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(240,2418){\rotatebox{90}{\makebox(0,0){\strut{}$-\Delta mag$}}}%
      \put(3656,100){\makebox(0,0){\strut{}$t/t_E$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1514,4131){\makebox(0,0)[l]{\strut{}Triple Lens}}%
      \csname LTb\endcsname%
      \put(1514,3931){\makebox(0,0)[l]{\strut{}Binary Lens}}%
      \csname LTb\endcsname%
      \put(1514,3731){\makebox(0,0)[l]{\strut{}Difference}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{13844fg06a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 13844fg06b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(736,731){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(736,1106){\makebox(0,0)[r]{\strut{} 0}}%
      \put(736,1481){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(736,1856){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(736,2231){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(736,2606){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(736,2981){\makebox(0,0)[r]{\strut{} 1}}%
      \put(736,3356){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(736,3731){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(736,4106){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(791,360){\makebox(0,0){\strut{} 0}}%
      \put(1492,360){\makebox(0,0){\strut{} 0.01}}%
      \put(2194,360){\makebox(0,0){\strut{} 0.02}}%
      \put(2895,360){\makebox(0,0){\strut{} 0.03}}%
      \put(3597,360){\makebox(0,0){\strut{} 0.04}}%
      \put(4298,360){\makebox(0,0){\strut{} 0.05}}%
      \put(4999,360){\makebox(0,0){\strut{} 0.06}}%
      \put(5701,360){\makebox(0,0){\strut{} 0.07}}%
      \put(6402,360){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(240,2418){\rotatebox{90}{\makebox(0,0){\strut{}$-\Delta mag$}}}%
      \put(3656,100){\makebox(0,0){\strut{}$t/t_E$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1514,4131){\makebox(0,0)[l]{\strut{}Triple Lens}}%
      \csname LTb\endcsname%
      \put(1514,3931){\makebox(0,0)[l]{\strut{}Binary Lens}}%
      \csname LTb\endcsname%
      \put(1514,3731){\makebox(0,0)[l]{\strut{}Difference}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{13844fg06b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 13844fg09a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(736,731){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(736,1106){\makebox(0,0)[r]{\strut{} 0}}%
      \put(736,1481){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(736,1856){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(736,2231){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(736,2606){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(736,2981){\makebox(0,0)[r]{\strut{} 1}}%
      \put(736,3356){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(736,3731){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(736,4106){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(791,360){\makebox(0,0){\strut{} 0}}%
      \put(1492,360){\makebox(0,0){\strut{} 0.01}}%
      \put(2194,360){\makebox(0,0){\strut{} 0.02}}%
      \put(2895,360){\makebox(0,0){\strut{} 0.03}}%
      \put(3597,360){\makebox(0,0){\strut{} 0.04}}%
      \put(4298,360){\makebox(0,0){\strut{} 0.05}}%
      \put(4999,360){\makebox(0,0){\strut{} 0.06}}%
      \put(5701,360){\makebox(0,0){\strut{} 0.07}}%
      \put(6402,360){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(240,2418){\rotatebox{90}{\makebox(0,0){\strut{}$-\Delta mag$}}}%
      \put(3656,100){\makebox(0,0){\strut{}$t/t_E$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1514,4131){\makebox(0,0)[l]{\strut{}Triple Lens}}%
      \csname LTb\endcsname%
      \put(1514,3931){\makebox(0,0)[l]{\strut{}Binary Lens}}%
      \csname LTb\endcsname%
      \put(1514,3731){\makebox(0,0)[l]{\strut{}Difference}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{13844fg09a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 13844fg09b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(736,731){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(736,1106){\makebox(0,0)[r]{\strut{} 0}}%
      \put(736,1481){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(736,1856){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(736,2231){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(736,2606){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(736,2981){\makebox(0,0)[r]{\strut{} 1}}%
      \put(736,3356){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(736,3731){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(736,4106){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(791,360){\makebox(0,0){\strut{} 0}}%
      \put(1492,360){\makebox(0,0){\strut{} 0.01}}%
      \put(2194,360){\makebox(0,0){\strut{} 0.02}}%
      \put(2895,360){\makebox(0,0){\strut{} 0.03}}%
      \put(3597,360){\makebox(0,0){\strut{} 0.04}}%
      \put(4298,360){\makebox(0,0){\strut{} 0.05}}%
      \put(4999,360){\makebox(0,0){\strut{} 0.06}}%
      \put(5701,360){\makebox(0,0){\strut{} 0.07}}%
      \put(6402,360){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(240,2418){\rotatebox{90}{\makebox(0,0){\strut{}$-\Delta mag$}}}%
      \put(3656,100){\makebox(0,0){\strut{}$t/t_E$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1514,4131){\makebox(0,0)[l]{\strut{}Triple Lens}}%
      \csname LTb\endcsname%
      \put(1514,3931){\makebox(0,0)[l]{\strut{}Binary Lens}}%
      \csname LTb\endcsname%
      \put(1514,3731){\makebox(0,0)[l]{\strut{}Difference}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{13844fg09b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 13844fg09c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(736,731){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(736,1106){\makebox(0,0)[r]{\strut{} 0}}%
      \put(736,1481){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(736,1856){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(736,2231){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(736,2606){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(736,2981){\makebox(0,0)[r]{\strut{} 1}}%
      \put(736,3356){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(736,3731){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(736,4106){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(791,360){\makebox(0,0){\strut{} 0}}%
      \put(1492,360){\makebox(0,0){\strut{} 0.01}}%
      \put(2194,360){\makebox(0,0){\strut{} 0.02}}%
      \put(2895,360){\makebox(0,0){\strut{} 0.03}}%
      \put(3597,360){\makebox(0,0){\strut{} 0.04}}%
      \put(4298,360){\makebox(0,0){\strut{} 0.05}}%
      \put(4999,360){\makebox(0,0){\strut{} 0.06}}%
      \put(5701,360){\makebox(0,0){\strut{} 0.07}}%
      \put(6402,360){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(240,2418){\rotatebox{90}{\makebox(0,0){\strut{}$-\Delta mag$}}}%
      \put(3656,100){\makebox(0,0){\strut{}$t/t_E$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1514,4131){\makebox(0,0)[l]{\strut{}Triple Lens}}%
      \csname LTb\endcsname%
      \put(1514,3931){\makebox(0,0)[l]{\strut{}Binary Lens}}%
      \csname LTb\endcsname%
      \put(1514,3731){\makebox(0,0)[l]{\strut{}Difference}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{13844fg09c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 13844fg10.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{13844fg10.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8292,2248)(-191,-2747)
\put(6735,-2245){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}0.6$\,\theta_E^P$}}}}
\put(5564,-743){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_E$}%
}}}}
\put(7258,-743){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1.3\,\theta_E$}%
}}}}
\put(6479,-1925){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}3.0$\,\theta_E^P$}}}}
\put(3442,-743){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.6\,\theta_E$}%
}}}}
\put(7674,-2227){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_E^P$}%
}}}}
\end{picture}%


==> 13844fgA1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3400.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(240,1520){\rotatebox{90}{\makebox(0,0){\strut{}probability density $\rightarrow$}}}%
      \put(2870,120){\makebox(0,0){\strut{}X $\rightarrow$}}%
      \put(2870,3040){\makebox(0,0){\strut{}$\chi^2$ probability density function}}%
      \csname LTb\endcsname%
      \put(2440,2514){\makebox(0,0)[l]{\strut{}$\langle \chi^2 \rangle = \text{degrees of freedom}$}}%
      \put(3396,1023){\makebox(0,0)[l]{\strut{}$\langle Q^2 \rangle$}}%
      \put(4017,526){\makebox(0,0)[l]{\strut{}$P \le 0.01$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{13844fgA1}}%
    \gplfronttext
  \end{picture}%
\endgroup

